Matchability-Aware Conformal Prediction for Open-Ended Language Model Generation

Large language models (LLMs) often do not produce calibrated uncertainty estimates for their answers. We propose CAELUM, a framework that builds semantic prediction sets while separating aleatoric from epistemic uncertainty. CAELUM samples answers using an ensemble of clarification prompts, clusters them by semantic equivalence, and estimates the aleatoric and epistemic components via kernel-based von Neumann entropy before calibrating nonconformity scores with split conformal prediction. We use a weight $w_\lambda(x)=1+U_{\mathrm{ale}}(x)+\lambda\,U_{\mathrm{epi}}(x)$ to control for the contribution of the epistemic uncertainty of each instance and fit a coefficient $\lambda^\star$ to minimize prediction set size. When the objective is nonflat and selection is stable across splits, $\lambda^\star$ could be a diagnostic, where large values may indicate epistemic dominance (retrieve, abstain) and $\lambda^\star\to 0$ aleatoric dominance (clarify). For individual queries, a log ratio $R(x)$ compares the weighted epistemic component with the aleatoric component. Theoretically, we demonstrate that the coverage is capped by matchability, the fraction of items whose reference answer appears in any sampled cluster. Empirically, this matchability can be predicted from the original question features using a lightweight classifier. We use those predictions to define a stratum and derive a conformal coverage bound within it. Across 30 LLM and dataset combinations (4-32B), mean coverage is 0.74 in the learned stratum versus 0.65 overall, averaged over the 78 evaluations using the learned classifier. Project page: https://unco3892.github.io/caelum/

==> figures/overview.tex <==
\definecolor{clA}{RGB}{0,114,178}
\definecolor{clB}{RGB}{230,159,0}
\definecolor{clC}{RGB}{60,60,60}
\definecolor{alecol}{RGB}{0,148,128}
\definecolor{epicol}{RGB}{118,68,172}
\definecolor{okcol}{RGB}{30,138,70}
\definecolor{badcol}{RGB}{196,40,40}
\definecolor{offcol}{RGB}{150,150,150}
\definecolor{stepcol}{RGB}{40,40,40}
\definecolor{stepbg}{RGB}{246,242,233}
\definecolor{stepedge}{RGB}{196,184,160}
\providecommand{\ringname}{ring}
\providecommand{\colmid}{2.10}
\providecommand{\ansrow}[2]{%
  \foreach \c [count=\i from 0] in {#2}{%
    \ifnum\pdfstrcmp{\c}{\ringname}=0
      \draw[clC,line width=0.45pt,fill=white] ({2.12+0.145*\i},#1) circle (0.046);
    \else
      \fill[\c] ({2.12+0.145*\i},#1) circle (0.054);
    \fi}}
\providecommand{\ubars}[3]{%
  \node[ulab,text=alecol] at (0.02,\UA) {$\Uale$};
  \pgfmathparse{#1>0.02 ? 1 : 0}\ifnum\pgfmathresult=1
    \fill[alecol] (0.56,\UA-0.065) rectangle ({0.56+#1*3.15},\UA+0.065);
    \node[uval] at ({0.60+#1*3.15},\UA) {#1};
  \else
    \node[uval] at (0.56,\UA) {#1};
  \fi
  \node[ulab,text=epicol] at (0.02,\UE) {$\Uepi$};
  \fill[epicol] (0.56,\UE-0.065) rectangle ({0.56+#2*3.15},\UE+0.065);
  \node[uval] at ({0.60+#2*3.15},\UE) {#2};
  \node[ulab] at (0.02,\UW) {$w = 1 + #1 + 2\times #2 = #3$};}
\providecommand{\thresh}[2]{%
  \node[lname] at (0.02,\TH) {threshold $\eta = 0.39\times #1 = #2$};}
\providecommand{\listhead}{%
  \node[lhead] at (2.65,\LH) {$p_k$};
  \node[lhead] at (3.98,\LH) {cumulative};}
\providecommand{\clrow}[5]{%
  \fill[#2] (0.27,#1) circle (0.054);
  \node[lname] at (0.40,#1) {#3};
  \node[lval] at (2.65,#1) {#4};
  \node[lval] at (3.98,#1) {#5};}
\providecommand{\clrowoff}[5]{%
  \def\tmpkind{#5}%
  \ifnum\pdfstrcmp{\tmpkind}{\ringname}=0
    \draw[offcol,line width=0.45pt,fill=white] (0.27,#1) circle (0.046);
  \else
    \fill[offcol] (0.27,#1) circle (0.054);
  \fi
  \node[lname,text=offcol] at (0.40,#1) {#2};
  \node[lval,text=offcol] at (2.65,#1) {#3};
  \node[lval,text=offcol] at (3.98,#1) {#4};}
\providecommand{\refstar}[1]{\node[font=\scriptsize,inner sep=0pt] at (0.10,#1) {$\star$};}
\providecommand{\cutline}[1]{\draw[cut] (0.04,#1) -- (3.98,#1);}
\providecommand{\verdict}[3]{%
  \def\tmpkind{#1}\def\tmpok{ok}%
  \ifx\tmpkind\tmpok
    \node[verd,text=okcol] (vd) at ({\colmid+0.19},\VY) {#2};
    \draw[okcol,line width=1.4pt,line cap=round,line join=round]
      ($(vd.west)+(-0.36,0.01)$) -- ++(0.10,-0.11) -- ++(0.19,0.24);
  \else
    \node[verd,text=badcol] (vd) at ({\colmid+0.19},\VY) {#2};
    \draw[badcol,line width=1.4pt,line cap=round]
      ($(vd.west)+(-0.33,-0.12)$) -- ++(0.24,0.24)
      ($(vd.west)+(-0.33,0.12)$) -- ++(0.24,-0.24);
  \fi
  \node[outt] at (\colmid,\OY) {#3};}
\providecommand{\casehead}[3]{%
  \node[casehead,text=#1] at (\colmid,\CH) {#2};
  \node[casesub] at (\colmid,\CS) {#3};}
\providecommand*{\stepvariant}{rule}
\def\svrule{rule}\def\svtint{tint}\def\svbox{box}
\providecommand{\stepband}[4]{%
  \ifx\stepvariant\svtint
    \fill[stepbg] (0.14,{#1-0.20}) rectangle (13.76,{#1+0.20});
    \draw[stepedge,line width=0.4pt] (0.14,{#1+0.20}) -- (13.76,{#1+0.20})
      (0.14,{#1-0.20}) -- (13.76,{#1-0.20});
  \fi
  \ifx\stepvariant\svrule
    \draw[black!75,line width=0.6pt] (0.14,{#1+0.20}) -- (13.76,{#1+0.20});
    \draw[black!22,line width=0.4pt] (0.14,{#1-0.20}) -- (13.76,{#1-0.20});
  \fi
  \ifx\stepvariant\svbox
    \draw[black!45,line width=0.5pt,rounded corners=2pt] (0.14,{#1-0.20}) rectangle (13.76,{#1+0.20});
  \fi
  \node[stepn] at (0.36,#1) {#2};
  \node[strip] at (0.62,#1) {\textbf{#3:} #4};}
\providecommand{\stepjoin}[2]{\draw[stepline] (0.36,{#1-0.21}) -- (0.36,{#2+0.21});}
\providecommand{\sqok}[2]{%
  \filldraw[fill=clA!30,draw=clA!85,line width=0.4pt] (#1,#2) rectangle ++(0.22,0.22);}
\providecommand{\sqno}[2]{%
  \filldraw[fill=white,draw=black!55,line width=0.4pt] (#1,#2) rectangle ++(0.22,0.22);
  \draw[badcol,line width=0.6pt] ({#1+0.055},{#2+0.055}) -- ++(0.11,0.11)
        ({#1+0.055},{#2+0.165}) -- ++(0.11,-0.11);}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.6mm,width=1.3mm]},
  line cap=round, line join=round,
  panel/.style={draw=black!28, line width=0.4pt, rounded corners=3pt},
  ptitle/.style={font=\small, anchor=west, inner xsep=3pt, inner ysep=1.6pt,
                 draw=black!40, line width=0.6pt, fill=white, rounded corners=2.5pt,
                 text height=1.6ex, text depth=0.35ex},
  strip/.style={font=\footnotesize, anchor=west, inner sep=0pt,
                text height=1.55ex, text depth=0.35ex},
  stepn/.style={circle, fill=stepcol, text=white, font=\footnotesize\bfseries,
                inner sep=0pt, minimum size=3.6mm},
  stepline/.style={->, draw=black!55, line width=0.6pt},
  casehead/.style={font=\fontsize{8.6pt}{10.3pt}\selectfont\bfseries, anchor=center, inner sep=0pt,
                   text height=1.6ex, text depth=0.35ex},
  casesub/.style={font=\scriptsize, anchor=center, inner sep=0pt,
                  text height=1.55ex, text depth=0.35ex},
  qbox/.style={rectangle, rounded corners=2.5pt, text width=39.0mm, line width=0.5pt,
               align=center, anchor=north west, inner sep=2.6pt, font=\scriptsize,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  rlab/.style={font=\scriptsize\itshape, anchor=west, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  lhead/.style={font=\scriptsize\itshape, anchor=east, inner sep=0pt,
                text height=1.55ex, text depth=0.35ex},
  lname/.style={font=\scriptsize, anchor=west, inner sep=0pt,
                text height=1.55ex, text depth=0.35ex},
  lval/.style={font=\scriptsize, anchor=east, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  ulab/.style={font=\scriptsize, anchor=west, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  uval/.style={font=\scriptsize, anchor=west, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  cut/.style={draw=black, line width=0.7pt, dash pattern=on 2pt off 1.4pt},
  outt/.style={font=\scriptsize, anchor=center, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  verd/.style={font=\scriptsize\bfseries, anchor=center, inner sep=0pt,
               text height=1.55ex, text depth=0.35ex},
  bhead/.style={font=\fontsize{8.6pt}{10.3pt}\selectfont\bfseries, anchor=west, inner sep=0pt,
                text height=1.55ex, text depth=0.35ex},
  btext/.style={font=\scriptsize, anchor=west, inner sep=0pt,
                text height=1.55ex, text depth=0.35ex},
  arr/.style={->, draw=black!75, line width=0.6pt},
  rule/.style={draw=black!18, line width=0.4pt},
]
\frenchspacing
\def\CH{-0.73}%
\def\CS{-1.07}%
\def\SA{-1.55}%
\def\SB{-2.97}%
\def\SC{-4.52}
\def\SD{-6.08}
\def\SE{-8.58}
\def\RA{-3.40}%
\def\RB{-3.72}
\def\RC{-4.04}
\def\UA{-4.92}%
\def\UE{-5.24}%
\def\UW{-5.60}%
\def\TH{-8.14}%
\def\LH{-6.50}%
\def\VY{-9.02}%
\def\OY{-9.32}%
\draw[panel] (0,-0.20) rectangle (13.9,-10.26);
\node[ptitle] at (0.14,-0.20)
  {\textbf{CAELUM on three example queries}};
\foreach \x in {4.94,9.38}
  \foreach \a/\b in {-0.59/-1.29,-1.81/-2.71,-3.23/-4.26,-4.78/-5.82,-6.34/-8.32,-8.84/-9.56}
    \draw[rule] (\x,\a) -- (\x,\b);
\stepband{\SA}{1}{Query}{a question $x$, with reference answers marked $\star$.}
\stepband{\SB}{2}{Clarify, sample, cluster}{one clarification of $x$ per row. Dots are sampled answers colored by semantic cluster.}
\stepband{\SC}{3}{Uncertainty}{aleatoric {\color{alecol}$\Uale$} across rows, epistemic {\color{epicol}$\Uepi$} within rows. Weight $w = 1 + \Uale + \lambda^\star\Uepi$.}
\stepband{\SD}{4}{Prediction set}{add clusters by decreasing $p_k$ until cumulative mass exceeds the threshold $\eta = \min\{\hat\tau\,w,\,1\}$.}
\stepband{\SE}{5}{Output}{the set covers the query (\checkmark) if it contains a reference answer $\star$.}
\stepjoin{\SA}{\SB}\stepjoin{\SB}{\SC}\stepjoin{\SC}{\SD}\stepjoin{\SD}{\SE}
\begin{scope}[xshift=0.62cm]
\casehead{alecol}{Ambiguous query}{three valid answers}
\node[qbox,fill=alecol!7,draw=alecol!50] at (0.06,-1.91) {What is the capital of South Africa?};
\node[rlab] at (0.02,\RA) {executive capital?};
\node[rlab] at (0.02,\RB) {legislative capital?};
\node[rlab] at (0.02,\RC) {judicial capital?};
\ansrow{\RA}{clA,clA,clA,clA,clA,clA,clA,clA,clA,clA}
\ansrow{\RB}{clB,clB,clB,clB,clB,clB,clB,clB,clB,clB}
\ansrow{\RC}{clC,clC,clC,clC,ring,clC,clC,clC,clA,clC}
\ubars{0.99}{0.21}{2.41}
\thresh{2.41}{0.94}
\listhead
\refstar{-6.82}\clrow{-6.82}{clA}{Pretoria}{0.37}{0.37}
\refstar{-7.12}\clrow{-7.12}{clB}{Cape Town}{0.33}{0.70}
\refstar{-7.42}\clrow{-7.42}{clC}{Bloemfontein}{0.27}{0.97}
\cutline{-7.61}
\clrowoff{-7.80}{Johannesburg}{0.03}{1.00}{ring}
\verdict{ok}{covered}{\{Pretoria, Cape Town, Bloemfontein\}}
\end{scope}
\begin{scope}[xshift=5.06cm]
\casehead{epicol}{Knowledge gap}{reference sampled}
\node[qbox,fill=epicol!7,draw=epicol!50] at (0.06,-1.91) {Tony Hadley was the lead singer of which band?};
\node[rlab] at (0.02,\RA) {Hadley's band?};
\node[rlab] at (0.02,\RB) {band he fronted?};
\node[rlab] at (0.02,\RC) {band he sang in?};
\ansrow{\RA}{clA,clA,clA,clA,clB,clA,clA,clA,clA,clA}
\ansrow{\RB}{clA,clA,clA,ring,clA,clA,clB,clA,clB,clA}
\ansrow{\RC}{clA,clA,clB,clA,clA,clA,clA,clB,clA,clA}
\ubars{0.05}{0.54}{2.13}
\thresh{2.13}{0.83}
\listhead
\clrow{-6.82}{clA}{Culture Club}{0.80}{0.80}
\refstar{-7.12}\clrow{-7.12}{clB}{Spandau Ballet}{0.17}{0.97}
\cutline{-7.61}
\clrowoff{-7.80}{Wham!}{0.03}{1.00}{ring}
\verdict{ok}{covered}{\{Culture Club, Spandau Ballet\}}
\end{scope}
\begin{scope}[xshift=9.50cm]
\casehead{epicol}{Knowledge gap}{reference never sampled}
\node[qbox,fill=epicol!7,draw=epicol!50] at (0.06,-1.91) {Where is the Museum of Bags and Purses?};
\node[rlab] at (0.02,\RA) {museum's city?};
\node[rlab] at (0.02,\RB) {in which city?};
\node[rlab] at (0.02,\RC) {located where?};
\ansrow{\RA}{clA,clA,clB,clA,clA,clA,clB,clA,clA,clB}
\ansrow{\RB}{clB,clA,clA,clB,clB,clA,clB,clA,clA,clB}
\ansrow{\RC}{clA,clB,clA,clA,clA,clB,clA,clB,clA,clB}
\ubars{0.01}{0.66}{2.33}
\thresh{2.33}{0.91}
\listhead
\clrow{-6.82}{clA}{Antwerp}{0.60}{0.60}
\clrow{-7.12}{clB}{Madrid}{0.40}{1.00}
\cutline{-7.61}
\node[lname] at (0.02,-7.80) {$\star$ Amsterdam is in no sampled cluster};
\verdict{bad}{missed}{\{Antwerp, Madrid\}}
\end{scope}
\draw[rule] (0.20,-9.64) -- (13.70,-9.64);
\node[btext] at (0.20,-9.94)
  {$\lambda^\star=2$ (selected epistemic weight), $\hat\tau=0.39$ (threshold, 90\% target). Values are illustrative ($n=3$, $m=10$).};
\draw[panel] (0,-10.80) rectangle (13.9,-13.83);
\node[ptitle] at (0.14,-10.80)
  {\textbf{Matchability caps coverage across queries} (Theorem~\ref*{thm:stratified})};
\node[bhead] at (0.20,-11.34) {All queries};
\foreach \i in {0,...,9} {\sqok{0.25+0.27*\i}{-11.86}}
\foreach \i in {0,...,4} {\sqok{0.25+0.27*\i}{-12.13}}
\foreach \i in {5,...,9} {\sqno{0.25+0.27*\i}{-12.13}}
\sqok{0.25}{-12.50}\node[btext] at (0.56,-12.39) {matchable ($M = 1$)};
\sqno{0.25}{-12.80}\node[btext] at (0.56,-12.69) {unmatchable ($M = 0$)};
\node[btext] at (0.20,-13.04) {Coverage $\le\pi = 15/20$.};
\draw[arr] (3.04,-11.89) -- (3.69,-11.89);
\node[font=\scriptsize,anchor=south,inner sep=1.5pt] at (3.365,-11.89) {$\hat m(x)$};
\node[bhead] at (3.81,-11.34) {Matchability classifier};
\foreach \i in {0,...,6} {\sqok{3.86+0.27*\i}{-11.86}}
\foreach \i in {0,...,5} {\sqok{3.86+0.27*\i}{-12.13}}
\sqno{3.86+0.27*6}{-12.13}
\sqok{5.98}{-11.86} \sqno{6.25}{-11.86} \sqno{6.52}{-11.86}
\sqok{5.98}{-12.13} \sqno{6.25}{-12.13} \sqno{6.52}{-12.13}
\node[btext] at (3.86,-12.39) {$\hat m = 1$};
\node[btext] at (5.98,-12.39) {$\hat m = 0$};
\draw[draw=black!30,line width=0.4pt,rounded corners=2pt] (3.79,-11.54) rectangle (5.77,-12.55);
\draw[draw=black!30,line width=0.4pt,rounded corners=2pt] (5.91,-11.54) rectangle (6.81,-12.55);
\node[btext] at (3.81,-12.77) {$\hat\tau$ re-fitted on $\hat m = 1$};
\node[btext] at (3.81,-13.07) {no guarantee for $\hat m = 0$};
\node[btext] at (3.81,-13.37) {$\hat m$ reads only the question};
\draw[rule] (6.95,-11.18) -- (6.95,-13.65);
\node[bhead] at (7.13,-11.34) {Theorem~\ref*{thm:stratified} \textnormal{(queries with $\hat m = 1$)}};
\node[btext,font=\small] at (7.13,-11.92)
  {$1-\alpha-\rho\;\le\;\mathbb{P}\bigl(\text{covered}\mid\hat m = 1\bigr)\;\le\;1-\rho$};
\node[btext] at (7.13,-12.44) {$\rho$ is the false-matchability rate, the share of $\hat m = 1$ queries};
\node[btext] at (7.13,-12.74) {whose reference was never sampled. Coverage is at most $1-\rho$.};
\node[btext] at (7.13,-13.04) {Here 1 of the 14 $\hat m = 1$ queries is unmatchable, so $\rho = 1/14$.};
\node[btext] at (7.13,-13.34) {The bound is then $[0.83,\,0.93]$.};
\end{tikzpicture}}

